Optimal distance query reconstruction for graphs without long induced cycles

Given access to the vertex set $V$ of a connected graph $G=(V,E)$ and an oracle that given two vertices $u,v\in V$, returns the shortest path distance between $u$ and $v$, how many queries are needed to reconstruct $E$? Firstly, we show that randomised algorithms need to use at least $\frac1{200} \Delta n\log_\Delta n$ queries in expectation in order to reconstruct $n$-vertex trees of maximum degree $\Delta$. The best previous lower bound (for graphs of bounded maximum degree) was an information-theoretic lower bound of $\Omega(n\log n/\log \log n)$. Our randomised lower bound is also the first to break through the information-theoretic barrier for related query models including distance queries for phylogenetic trees, membership queries for learning partitions and path queries in directed trees. Secondly, we provide a simple deterministic algorithm to reconstruct trees using $\Delta n\log_\Delta n+(\Delta+2)n$ distance queries. This proves that our lower bound is optimal up to a multiplicative constant. We extend our algorithm to reconstruct graphs without induced cycles of length at least $k$ using $O_{\Delta,k}(n\log n)$ queries. Our lower bound is therefore tight for a wide range of tree-like graphs, such as chordal graphs, permutation graphs and AT-free graphs. The previously best randomised algorithm for chordal graphs used $O_{\Delta}(n\log^2 n)$ queries in expectation, so we improve by a $(\log n)$-factor for this graph class.

==> fig/chord_fig2.tex <==

\begin{tikzpicture}[scale = 0.85]
\tikzstyle{vertex}=[circle, draw, fill=black!50,
                        inner sep=0pt, minimum width=4pt]
\draw (0,0) ellipse (2cm and 1cm); 
\draw (3,0) circle (0.75cm);
\draw (6,0) ellipse (2cm and 1cm);
\draw (3,-2.5) ellipse (5cm and 1.25cm);
\draw (-1,0) circle (0.4cm);
\draw (-0.6,0) --(0.3,0);
\draw [dashed] (0.3,0) -- (1.2,0);
\draw (1.2,0) -- (3,0) -- (4.3,0) -- (7,0.5) -- (6,-2.5) -- (5,-2.5) -- (5,-0.5) -- (4,-2.5) -- (1,-2.5) -- (0,-0.5) -- (-1,-2.5);
\draw (-1.4,0) -- (-1,-2.5) -- (-0.6,0);

\foreach \x/\y in {-0.2/0, 0.3/0, 1.2/0, 1.7/0, 3/0, 4.3/0, 7/0.5, 6/-2.5, 5/-2.5, 5/-0.5, 4/-2.5, 4/-2.5, 3/-2.5, 2/-2.5, 1/-2.5, -1/-2.5,0/-0.5} {
\node[vertex] at (\x,\y) {};
}
\node[vertex] [label=above:$y$] at (1.7,0) {};
\node[vertex] [label=above:$x$] at (4.3,0) {};


\node at (-1,0) {\scriptsize{$N(u)$}}; 
\node at (-3,0) {$L_{i-1}$}; 
\node at (-3,-2.5) {$L_{\geq i} $}; 
\node at (-1.25,-2.75) {$u$}; 
\node at (3,1.25) {$K$};
\node at (0,1.25) {$H_1$};
\node at (6,1.25) {$H_2$};

%dfqsfqmerùgmeùgm

\begin{scope}[shift={(11,0)}]

\tikzstyle{vertex}=[circle, draw, fill=black!50,
                        inner sep=0pt, minimum width=8pt]
 
\draw (6,0) ellipse (2cm and 1cm);
\draw (3,-2.5) ellipse (5cm and 1.25cm);
\draw (-1,0) circle (0.4cm);
\draw (-0.6,0) --(0.3,0);
\draw [dashed] (0.3,0) -- (1.2,0);
\draw (1.2,0) -- (3,0) -- (4.3,0) -- (7,0.5) -- (6,-2.5) -- (5,-2.5) -- (5,-0.5) -- (4,-2.5) -- (1,-2.5) -- (0,-0.5) -- (-1,-2.5);
\draw (-1.4,0) -- (-1,-2.5) -- (-0.6,0);

\foreach \x/\y in {0/0,3/0,6/0,3/-2.5} {
\node[vertex] at (\x,\y) {};
}
\node[vertex] [label=above:$y$] at (1.7,0) {};
\node[vertex] [label=above:$x$] at (4.3,0) {};


\node at (-1,0) {\scriptsize{$N(u)$}};
\node at (-1.25,-2.75) {$u$}; 
\node at (0,1.25) {$H_1$};
\node at (3,1.25) {$K$};
\node at (6,1.25) {$H_2$};
\end{scope}

\end{tikzpicture}

==> fig/chordal_fig.tex <==
\begin{tikzpicture}[scale = 1.1]
\tikzstyle{vertex}=[circle, draw, fill=black!50,
                        inner sep=0pt, minimum width=4pt]
\draw (0,0) ellipse (2cm and 1cm); 
\draw (3,1) circle (0.75cm);
\draw (6,0) ellipse (2cm and 1cm);
\draw (3,-2.5) ellipse (5cm and 1.25cm);
\draw (-1,0) circle (0.4cm);
\draw (-0.6,0) --(0.3,0);
\draw [dashed] (0.3,0) -- (1.2,0);
\draw (1.2,0) -- (1.7,0) -- (3,1) -- (4.3,0) -- (7,0.5) -- (6,-2.5) -- (5,-2.5) -- (5,-0.5) -- (4,-2.5) -- (1,-2.5) -- (0,-0.5) -- (-1,-2.5);
\draw (-1.4,0) -- (-1,-2.5) -- (-0.6,0);
\draw[dashed] (3,1) -- (3,-2.5);
\draw[dashed] (3,1) -- (2,-2.5);
\node at (1.5,-1.75) {$\cdots$};
\node at (3.5,-1.75) {$\cdots$};

\foreach \x/\y in {-0.2/0, 0.3/0, 1.2/0, 1.7/0, 3/1, 4.3/0, 7/0.5, 6/-2.5, 5/-2.5, 5/-0.5, 4/-2.5, 3/-2.5, 2/-2.5, 1/-2.5, -1/-2.5,0/-0.5} {
\node[vertex] at (\x,\y) {};
}
\node[vertex] [label=above:$y$] at (1.7,0) {};
\node[vertex] [label=above:$x$] at (4.3,0) {};


\node at (-1,0) {\scriptsize{$N(u)$}}; 
\node at (-3,0) {$L_{\leq i-1}$}; 
\node at (-3,-2.5) {$L_{\geq i} $}; 
\node at (-1.25,-2.75) {$u$}; 
\node at (0,1.25) {$H$};
\node at (3,2.25) {$K_j$};
\node at (6,1.25) {$G_{j+1}$};
\node at (2.5,-2.25) {$P$};

\end{tikzpicture}


==> fig/fig_stars.tex <==
\begin{tikzpicture}[thick,scale=0.6]
 \node[vertex] (center) at (0,0) {};
 \foreach \pos in {0,1,...,7} {
 \node[vertex] (\pos) at (45*\pos:1.5) {};
 \draw (\pos) -- (center);
 }
 \foreach \pos in {8,9,...,15} {
 \node[vertex] (\pos) at (45*\pos:2.5) { };
 }
 \draw (0) -- (8);
 \draw (1) -- (9);
 \draw (2) -- (10);
 \draw (3) -- (11);
 \draw (4) -- (12);
 \draw (5) -- (13);
 \draw (6) -- (14);
 \draw (7) -- (15);

\begin{scope}[shift={(9,0)}]
 \node[vertex] (center) at (0,0) {};
 \foreach \pos in {0,1,...,7} {
 \node[vertex] (\pos) at (45*\pos:1.5) {};
 \draw (\pos) -- (center);
 }
 \foreach \pos in {8,9,...,15} {
 \node[vertex] (\pos) at (45*\pos:2.5) { };
 }
 \draw (0) -- (8);
 \draw (0) -- (9);
 \draw (2) -- (10);
 \draw (3) -- (11);
 \draw (4) -- (12);
 \draw (5) -- (13);
 \draw (6) -- (14);
 \draw (7) -- (15);

\end{scope}

\end{tikzpicture}

==> fig/fig_trees.tex <==
\begin{tikzpicture}[scale=0.55]
    \node[vertex] [label=above:$v_0$] (u0) at (0,0) { };
    \draw (u0) -- (3,-6) -- ++(-6,0) -- (u0);
    \node[vertex] [label=left:$x$] (x) at (-1,-4) { };
    \draw (x) -- (-2,-6) -- ++(2,0) -- (x);
    \begin{scope}[shift={(-1,-4)}]
        \node[vertex] (s) [label={[label distance=-3.5]0:$s_1$}] at (45:0.5) { };
        \draw (s) -- (x);
    \end{scope}
    \begin{scope}[shift={(s)}]
        \node[vertex] (a) at (90:0.5) { };
        \node[vertex] (b) at (-45:0.5) { };
        \draw (a) -- (s);
        \draw (b) -- (s);
        \node (a) at (0.65,1.65) {$T'$};
    \end{scope}
     \node at (-1,-5.25) {$T_2$};
     \node[vertex] [label=left:$v$] (v) at (-1.5,-6.5) { };
     \draw (v) -- (-1.25,-6);
\end{tikzpicture}

==> fig/introlb.tex <==
\begin{tikzpicture}[level distance=0.75cm,
  level 1/.style={sibling distance=5.25cm},
  level 2/.style={sibling distance=1.75cm}]
  \node {$\varepsilon$}
    child {node {1}
      child {node {11}child {node {$?$} }
        }
      child {node {12} child {node {$?$} }
        }
      child {node {13}child {node {$?$} }
        }
    }
    child {node {2}
        child {node {21} 
            child {node {$?$} }
        }
        child {node {22} child {node {$?$} }
        }
        child {node {23} child {node {$?$} }
        }
    }
    child {node {3}
        child {node {31} child {node {$?$} }
        }
        child {node {32} child {node {$?$} }
        }
        child {node {33} child {node {$?$} }
        }
    };
% Bold edges for matching
\end{tikzpicture}


==> fig/kchordal_fig.tex <==
\begin{tikzpicture}[scale = 1.1]
\tikzstyle{vertex}=[circle, draw, fill=black!50,
                        inner sep=0pt, minimum width=4pt]
\draw (3,-4.5) ellipse (5cm and 1.15cm);
\draw (3,1) circle (1cm);
\draw (-1.6,0.7) rectangle (1.6,-3.25);
\begin{scope}[shift={(6,0)}]
    \draw (-1.6,0.7) rectangle (1.6,-3.25);
\end{scope}
\draw (-1.4,-2.75) -- (-1,-4.5) -- (-0.6,-2.75);

\begin{scope}[shift={(0,-2)}]
\draw (7,-2.5) -- (5.5,-0.5) -- (4,-2.5) -- (1,-2.5) -- (0,-0.5) -- (-1,-2.5);
\foreach \x/\y in {0/-0.5, 5.5/-0.5, 4/-2.5, 3/-2.5, 2/-2.5, 1/-2.5, -1/-2.5} {
\node[vertex] at (\x,\y) {};
}
\end{scope}

\draw[snake=coil, segment aspect=0, bend right] (5,0.4) -- (7,-4.5);

\draw (-1,-2.75) circle (0.4cm);
\node at (-1,-2.75) {\scriptsize{$N(u)$}}; 
\node at (3,-1) {$L_{< i-k}$}; 
\node at (3,-1.5) {$L_{\geq i-k}$}; 
% \node at (-3,-2.5) {$L_{\geq i} $}; 
\node at (-1.25,-4.75) {$u$}; 
\node at (0,1) {$H$};
\node at (3,2.25) {$S_j$};
\node at (6,1) {$H_x$};
\node at (3,-3.64) {$L_{\geq i}$};

\draw[snake=coil,segment aspect=0] (-1,-2.35) -- (1,0.4);
\node[vertex] (a) at (1,0.4) {};
\draw (a) -- (2.4,1);
\draw[snake=coil,segment aspect=0] (2.4,1) -- (3.6,1);
\draw (3.6,1) -- (5,0.4);

\node[vertex] [label=right:$y$] at (7, -4.5) {};
\node[vertex] [label=right:$x$] at (5,0.4) {};
\node[vertex] (xk) [label=right:$x_{k}$] at (5.95,-1.7) {};

\node[vertex] [label=right:$x_{1}$] at (6.43,-2.9) {};
\node[vertex] [label=right:$x_{2}$] at (6.32,-2.6) {};

\draw[dashed] (-2,-1.25) -- (8,-1.25);

\node at (3,0.6) {$P''$};
\node at (-0.2,-0.6) {$P'$};
\node at (5.9,-0.6) {$P$};

\end{tikzpicture}


==> fig/treelowerbound.tex <==
\begin{tikzpicture}[level distance=1cm,
  level 1/.style={sibling distance=5cm},
  level 2/.style={sibling distance=1.5cm}]
  \node {$\varepsilon$}
    child {node {1}
      child {node {11} child {node {$a_1$} edge from parent}}
      child {node {12} child {node {$a_2$} edge from parent}}
      child {node {13} child {node {$a_5$} edge from parent}}
    }
    child {node {2}
        child {node {21} child {node {$a_3$} edge from parent}}
        child {node {22} child {node {$a_7$} edge from parent}}
        child {node {23} child {node {$a_4$} edge from parent}}
    }
    child {node {3}
        child {node {31} child {node {$a_9$} edge from parent}}
        child {node {32} child {node {$a_6$} edge from parent}}
        child {node {33} child {node {$a_8$} edge from parent}}
    };
% Bold edges for matching
\end{tikzpicture}

